Tool-Supported Architecture-Based Data Flow Analysis for Confidentiality

Through the increasing interconnection between various systems, the need for confidential systems is increasing. Confidential systems share data only with authorized entities. However, estimating the confidentiality of a system is complex, and adjusting an already deployed software is costly. Thus, it is helpful to have confidentiality analyses, which can estimate the confidentiality already at design time. Based on an existing data-flow-based confidentiality analysis concept, we reimplemented a data flow analysis as a Java-based tool. The tool uses the software architecture to identify access violations based on the data flow. The evaluation for our tool indicates that we can analyze similar scenarios and scale for certain scenarios better than the existing analysis.

==> graphs/NewCharacteristicsPropagation.tex <==
\nextgroupplot[xlabel={\scriptsize{Number of Characteristics Propagation}}, ylabel={\scriptsize{Median of Execution Time [ms]}}, xmode=log, ymode=log]
\addplot table [x=index, y=median, col sep=comma] {data/NewCharacteristicsPropagationTest.csv};
\label{plots:NewAnalysis}
\addplot table [x=index, y=median, col sep=comma] {data/OldCharacteristicsPropagationTest.csv};
\label{plots:OldAnalysis}
\addplot[mark=none, black, dotted, thick, samples=2, domain=1:100000]{x};


==> graphs/NewNodeCharacteristics.tex <==
\nextgroupplot[xlabel={\scriptsize{Number of Node Characteristics}}, ylabel={\scriptsize{Median of Execution Time [ms]}}, xmode=log, ymode=log]
\addplot table [x=index, y=median, col sep=comma] {data/NewNodeCharacteristicstest.csv};
\label{plots:NewAnalysis}
\addplot table [x=index, y=median, col sep=comma] {data/OldNodeCharacteristicsTest.csv};
\label{plots:OldAnalysis}
\addplot[mark=none, black, dotted, thick, samples=2, domain=1:100000]{x};

==> graphs/SEFFParameter.tex <==
\nextgroupplot[xlabel={\scriptsize{Number of SEFF Parameters}}, ylabel={\scriptsize{Median of Execution Time [ms]}}, xmode=log, ymode=log]
\addplot table [x=index, y=median, col sep=comma] {data/NewSEFFParameterTest.csv};
\label{plots:NewAnalysis}
\addplot table [x=index, y=median, col sep=comma] {data/OldSEFFParameterTest.csv};
\label{plots:OldAnalysis}
\addplot[mark=none, black, dotted, thick, samples=2, domain=1:100000]{x};


==> graphs/VariableActions.tex <==
\nextgroupplot[xlabel={\scriptsize{Number of Variable Actions}}, ylabel={\scriptsize{Median of Execution Time [ms]}}, xmode=log, ymode=log]
\addplot table [x=index, y=median, col sep=comma] {data/NewVariableActionsTest.csv};
\label{plots:NewAnalysis}
\addplot table [x=index, y=median, col sep=comma] {data/OldVariableActionsTest.csv};
\label{plots:OldAnalysis}
\addplot[mark=none, black, dotted, thick, samples=2, domain=1:100000]{x};

